Evaluating AlphaEarth Embeddings for Crop Mapping: Separability, Crop Rotations, and Cross-Continental Transferability

Earth observation (EO)-based crop mapping supports food security, a central aim of United Nations Sustainable Development Goal 2 (Zero Hunger), but it is unclear whether the learned vectors (embeddings) that geospatial foundation models provide for every location improve it across years and regions. We compared AlphaEarth embeddings (Google DeepMind) with compact engineered features (spectral, normalized difference vegetation index, NDVI, and harmonic; 4--6 features each) in five US counties (2017--2023) and on smallholder fields in India (rabi 2021). Each year's features were paired with the crop grown that year, and four classifiers were used. Embeddings separated look-alike crops by larger margins than the engineered features, even at matched dimensionality, and, with the combined set, were the most accurate on counties held out of training (mean Macro F1 0.82 vs. 0.37--0.45). They also achieved the highest separability of rotation classes, though the lead was small once crop identity was removed, and their class signatures remained stable in later years for the same fields. Transfer between continents showed a different pattern. In a zero-shot test with three shared crops, embeddings retained 16--28\% of their within-region accuracy, against 60--93\% for harmonic and NDVI features, and 50 labeled target fields per class used alone (Macro F1 0.64 and 0.97) did better than adding them to the source data (0.50 and 0.92). In these experiments, embeddings achieved the highest accuracy within a region, engineered features transferred better without local labels, and the evaluation design provides a structured way to select features for crop mapping.

==> figures_/workflow_3contrib.tex <==
% TikZ source of Fig. 1, used by the manuscript (\input) and by workflow.tex (standalone PDF for upload)
{\sffamily\hyphenpenalty=10000 \exhyphenpenalty=10000
\definecolor{tabc}{HTML}{F8D7B0}
\definecolor{hlc}{HTML}{E4EEFB}
\definecolor{greyc}{HTML}{F4F4F4}
\definecolor{embc}{HTML}{CC79A7}
\definecolor{spec}{HTML}{0072B2}
\definecolor{ndvc}{HTML}{009E73}
\definecolor{harc}{HTML}{E69F00}
\definecolor{comc}{HTML}{D55E00}
\tikzset{
  panel/.style={draw=black!75, rounded corners=4pt, line width=0.7pt, fill=white, anchor=north west},
  tab/.style={draw=black!75, rounded corners=3pt, fill=tabc, font=\bfseries\footnotesize, inner sep=3pt, line width=0.7pt},
  sec/.style={font=\scriptsize\itshape, text=black!55, anchor=south east},
  src/.style={draw=black!45, rounded corners=3pt, fill=hlc, align=center, font=\footnotesize, text width=3.0cm, minimum height=1.25cm, inner sep=2pt, line width=0.5pt},
  chip/.style={rounded corners=3pt, minimum width=2.9cm, minimum height=0.8cm, align=center, font=\bfseries\footnotesize, text=white, inner sep=2pt},
  ctrl/.style={align=left, font=\footnotesize, text width=3.0cm, inner sep=1pt},
  flow/.style={-{Stealth[length=2.7mm,width=2.3mm]}, line width=1.3pt, black!85, shorten <=0.5pt, shorten >=0.5pt}
}
\begin{tikzpicture}[x=1cm,y=1cm]
% column x origins (3.4 cm panels, 0.8 cm gaps): 0, 4.2, 8.4, 12.6
% ---- 1 Data
\node[panel, minimum width=3.4cm, minimum height=7.4cm] (p1) at (0,0) {};
\node[tab] at (p1.north) {1\ Data};
\foreach \k/\t in {0/{AlphaEarth embeddings\\(64-d, annual)}, 1/{Sentinel-2 Level-2A\\(spectral, NDVI, harmonic)}, 2/{USDA CDL 2017--2023\\(US crop sequence)}, 3/{AgriFieldNet\\(India, rabi 2021)}} {
  \node[src] at (1.7,{-1.4-1.62*\k}) {\t};
}
\node[sec] at ($(p1.south east)+(-0.12,0.08)$) {Sec.\ 2.1};
% ---- 2 Field-year rows
\node[panel, minimum width=3.4cm, minimum height=7.4cm] (p2) at (4.2,0) {};
\node[tab] at (p2.north) {2\ Feature Extraction};
\foreach \k/\n/\c in {0/Embedding/embc, 1/Spectral/spec, 2/NDVI/ndvc, 3/Harmonic/harc, 4/Combined/comc} {
  \node[chip, fill=\c] at (5.9,{-1.2-0.95*\k}) {\n};
}
\node[align=center, font=\footnotesize, text width=3.0cm, draw=black!45, rounded corners=3pt, fill=hlc, minimum height=1.1cm, inner sep=2pt] at (5.9,-6.35) {paired with the crop grown in the same year};
\node[sec] at ($(p2.south east)+(-0.12,0.08)$) {Sec.\ 2.2};
% ---- 3 Evaluation
\node[panel, minimum width=3.4cm, minimum height=7.4cm] (p3) at (8.4,0) {};
\node[tab] at (p3.north) {3\ Evaluation};
\foreach \k/\t/\l in {0/Separability/{class distances,\\dimension control,\\LORO accuracy}, 1/Rotational dynamics/{rotation separability,\\stability of crops}, 2/Cross-continental transferability/{US$\to$India, India$\to$US,\\few target labels}} {
  \node[src, minimum height=1.35cm] (e\k) at (10.1,{-1.9-2.0*\k}) {{\bfseries \t}\\[1pt]\l};
}
\node[sec] at ($(p3.south east)+(-0.12,0.08)$) {Sec.\ 2.3--2.6};
% ---- 4 Controls and 5 Outputs
\node[panel, minimum width=3.4cm, minimum height=4.0cm] (p4) at (12.6,0) {};
\node[tab] at (p4.north) {4\ Controls};
\node[ctrl, anchor=north west] at (12.75,-0.95) {$\bullet$ matched dimensions\\$\bullet$ label permutation\\$\bullet$ crop identity removed\\$\bullet$ LORO hold-out\\$\bullet$ blocked reference\\$\bullet$ prior, target labels};
\node[sec] at ($(p4.south east)+(-0.12,0.08)$) {Sec.\ 2.4--2.6};
\node[panel, minimum width=3.4cm, minimum height=2.4cm] (p5) at (12.6,-5.0) {};
\node[tab] at (p5.north) {5\ Findings};
\node[ctrl, anchor=north west] at (12.75,-5.5) {\scriptsize\textbf{C1}\ Separability\\\textbf{C2}\ Rotational dynamics\\\textbf{C3}\ Cross-continental\\\phantom{\textbf{C3}}\ transferability};
\draw[flow] (14.3,-4.04) -- (14.3,-4.62);
% ---- horizontal flow arrows (clearly visible, 0.8 cm gaps)
\draw[flow] (3.52,-3.7) -- (4.08,-3.7);
\draw[flow] (7.72,-3.7) -- (8.28,-3.7);
\draw[flow] (11.92,-2.25) -- (12.48,-2.25);
\end{tikzpicture}}

